Parallel Randomized Tucker Decomposition Algorithms

The Tucker tensor decomposition is a natural extension of the singular value decomposition (SVD) to multiway data. We propose to accelerate Tucker tensor decomposition algorithms by using randomization and parallelization. We present two algorithms that scale to large data and many processors, significantly reduce both computation and communication cost compared to previous deterministic and randomized approaches, and obtain nearly the same approximation errors. The key idea in our algorithms is to perform randomized sketches with Kronecker-structured random matrices, which reduces computation compared to unstructured matrices and can be implemented using a fundamental tensor computational kernel. We provide probabilistic error analysis of our algorithms and implement a new parallel algorithm for the structured randomized sketch. Our experimental results demonstrate that our combination of randomization and parallelization achieves accurate Tucker decompositions much faster than alternative approaches. We observe up to a 16X speedup over the fastest deterministic parallel implementation on 3D simulation data.

==> figs/TTM_comp.tex <==
% \documentclass[tikz]{standalone}
% \usepackage[utf8]{inputenc} 
% \usepackage{fullpage}
% \usepackage{tikz}
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}
% \usepackage{subcaption}
% \newcommand{\datafile}{../../data/TTM_combined.dat}
% \pgfplotsset{compat=1.18}
% \begin{document} 
\resizebox{.9\textwidth}{!}{
\begin{tikzpicture}
  \begin{axis}[
    axis lines*=left,
    ymajorgrids,
    yminorgrids,
    minor tick num=4,
    ymin=0, 
    % ymode = log,
    ymax= 0.15,
    scaled y ticks=base 10:2,
    ylabel = {Seconds},
    ylabel near ticks,
    ybar stacked,
    bar width=8pt,
    xtick=data,
    xmin=-1,
    xmax=22.5,
    xtick={0.75, 4.75, 8.75, 12.75, 16.75, 20.75},
    xticklabels ={
      5, 10, 20, 40, 80, 160, 320
    },
    xticklabel style={font=\small,anchor= north},
    xlabel = {$s$},
    cycle list={
      {fill=red!80, draw=red!80},
      {fill=blue!80, draw=blue!80},
      {fill=gray!80, draw=gray!80}
    },
    visualization depends on=rawy \as \rawy,
    point meta={(\thisrow{IS-computation}+\thisrow{IS-communication}+\thisrow{IS-others})/(\thisrow{AAO-computation}+\thisrow{AAO-communication}+\thisrow{AAO-others}) },
    nodes near coords style={
        black,
        font=\scriptsize,
        shift={(axis direction cs:0,\rawy/2)},
        anchor=south,
    },
  ]
    \addplot table [x=AAO-ind, y=AAO-computation]   {\datafile};
    \addplot table [x=AAO-ind, y=AAO-communication] {\datafile};
    \addplot+ [nodes near coords] table [x=AAO-ind, y=AAO-others] {\datafile};
  \end{axis}

  \begin{axis}[
    axis lines*=left,
    ymin=0, 
    % ymode = log,
    ymax= 0.15,
    scaled y ticks=base 10:2,
    ybar stacked,
    bar width=8pt,
    xmin=-1,
    xmax=22.5,
    ticks=none,
    legend cell align={left},
    legend entries={IS-computation, IS-communication, IS-others, AAO-computation, AAO-communication, AAO-others},
    legend pos= north west, cycle list={
      {fill=red!50, draw=red!50},
      {fill=blue!50, draw=blue!50},
      {fill=gray!50, draw=gray!50},
      {fill=red!80, draw=red!80},
      {fill=blue!80, draw=blue!80},
      {fill=gray!80, draw=gray!80}
    }
  ]
    \addplot table [x=IS-ind, y=IS-computation]   {\datafile};
    \addplot table [x=IS-ind, y=IS-communication] {\datafile};
    \addplot table [x=IS-ind, y=IS-others]        {\datafile};
    \addplot table [x=IS-ind, y=fake]        {\datafile};
    \addplot table [x=IS-ind, y=fake]        {\datafile};
    \addplot table [x=IS-ind, y=fake]        {\datafile};
  \end{axis}
\end{tikzpicture}}

% \end{document}

==> figs/algorithms.tex <==
%!TEX root = ../supplementary.tex

\tikzstyle{edgelabel} = [midway, above, sloped]
\resizebox{.7\textwidth}{!}{
\begin{tikzpicture}[scale=.875,namenode/.style={scale=.75}]

%\draw[help lines] (-7,0) grid (7,-12);

\node[draw,circle] (root) at (0,0) {};
\node[draw,circle] (notST) at (4,-2) {};
\node[draw,circle] (ST) at (-4,-2) {};
\node[draw,rectangle,align=center] (dHOSVD) at (7,-4.25) {\HOSVD{}\\(\cref{alg:hosvd})};
\node[draw,circle] (rHOSVD) at (2,-4) {};
\node[draw,rectangle,align=center] (dSTHOSVD) at (-1,-4) {\STHOSVD{}\\(\cref{alg:sthosvd})};
\node[draw,circle] (rSTHOSVD) at (-5.75,-4) {};
\node[draw,rectangle,align=center] (rSTHOSVDdense) at (-4,-6) {\rSTHOSVD{}\\(\cref{alg:rsthosvd})};
\node[draw,rectangle,align=center] (rSTHOSVDkron) at (-8.5,-6) {\rSTHOSVDkron{}\\(\cref{alg:rsthosvdkron})};
\node[draw,rectangle,align=center] (rHOSVDdense) at (4,-6) {\rHOSVD{}\\(\cref{alg:rhosvd})};
\node[draw,circle] (rHOSVDkron) at (.25,-6) {};
\node[draw,rectangle,align=center] (rHOSVDkronno) at (2.75,-7.75) {\rHOSVDkron{}\\(\cref{alg:rhosvdkron})};
\node[draw,rectangle,align=center] (rHOSVDkronreuse) at (-2,-7.75) {\rHOSVDkronreuse{}\\(\cref{alg:rhosvdrekron})};

\draw (root) -- (ST) node[edgelabel] {Seq.~Trunc.};
\draw (root) -- (notST) node[edgelabel] {Not};
\draw (notST) -- (dHOSVD) node[edgelabel] {Not};
\draw (notST) -- (rHOSVD) node[edgelabel] {Randomized};
\draw (ST) -- (dSTHOSVD) node[edgelabel] {Not};
\draw (ST) -- (rSTHOSVD) node[edgelabel] {Randomized};
\draw (rSTHOSVD) -- (rSTHOSVDdense) node[edgelabel] {Not};
\draw (rSTHOSVD) -- (rSTHOSVDkron) node[edgelabel] {Kronecker};
\draw (rHOSVD) -- (rHOSVDdense) node[edgelabel] {Not};
\draw (rHOSVD) -- (rHOSVDkron) node[edgelabel] {Kronecker};
\draw (rHOSVDkron) -- (rHOSVDkronno) node[edgelabel] {Not};
\draw (rHOSVDkron) -- (rHOSVDkronreuse) node[edgelabel, text width=40, text centered] {Reuse Factors};

\end{tikzpicture}}





==> figs/boxplot-CW.tex <==
%!TEX root = ../main.tex

\resizebox{.85\textwidth}{!}{
\begin{tikzpicture}
  \begin{axis}
    [
    title = {Truncation Comparison (Gaussian)},  
    title style={at={(.6,1.1)},anchor=north},
    boxplot/draw direction=y,
    xtick={1,2},
    xticklabels={\cref{alg:rsthosvdkron}, \cite{che2021efficient} trunc.},
    xticklabel style={rotate=45, anchor=east},
    %xscale=.5, yscale=.9,
    xmin=0,xmax=3,
    %legend style={at={(2,1.22)},anchor=north east},
    %ymode = log,
    %ymin=.0001,ymax=.00012
    ]
    \addplot[dashed,color=black] coordinates{(0,0.000104858)(3,0.000104858)};
   % \addlegendentry{\small \STHOSVD};

    %rsthosvdkron
    \addplot+[
    boxplot prepared={
      median=0.000105339,
      upper quartile=0.000106089,
      lower quartile=0.000105143,
      upper whisker=0.000107096,
      lower whisker=0.000104927
    },
    ] coordinates {(0,0.000107898)(0,0.000108203)(0,0.000108592)(0,0.000115701)(0,0.000136605)};
    
        %Che/wei
    \addplot+[
    boxplot prepared={
      median=0.000682941,
      upper quartile=0.001125117,
      lower quartile=0.000424934,
      upper whisker=0.00211586,
      lower whisker=0.000146188
    },
    ] coordinates {(0,0.0021844)(0,0.002413532)(0,0.002717415)(0,0.002944279)(0,0.003034444)(0,0.003100188)(0,0.003135402)(0,0.003671784)(0,0.004052918)};
    
  \end{axis};

\end{tikzpicture}}


==> figs/boxplot-G.tex <==
%!TEX root = ../main.tex
\resizebox{.91\textwidth}{!}{
\begin{tikzpicture}
  \begin{axis}
    [
    title = {Gaussian Random Matrices},  
    title style={at={(.5,1.1)},anchor=north},
    boxplot/draw direction=y,
    xtick={1,2,3,4},
    xticklabels={\cref{alg:rhosvd}, \cref{alg:rsthosvd},\cref{alg:rsthosvdkron}, \cref{alg:rhosvdrekron}},
    xticklabel style={rotate=45, anchor=east},
    %xscale=.9, yscale=.9,
    xmin=0,xmax=5,
    legend style={at={(1,.98)},anchor=north east},
    %ymode = log,
    ymin=.0001,ymax=.00012
    ]
    \addplot[dashed,color=black] coordinates{(0,0.000104858)(5,0.000104858)};
    \addlegendentry{\STHOSVD};
     %4.1
    \addplot+[
    boxplot prepared={
      median=0.000105385,
      upper quartile=0.000105481,
      lower quartile=0.00010515,
      upper whisker=0.000105883,
      lower whisker=0.000104927
    },
    ] coordinates {(0,0.000115701)(0,0.000110455)(0,0.000107454)(0,0.000107085)(0,0.000106851)(0,0.000106615)(0,0.000106476)(0,0.00010618)(0,0.000106165)(0,0.000106126)(0,0.000106109)};
    %4.2
    \addplot+[
    boxplot prepared={
      median=0.000105464,
      upper quartile=0.000106586,
      lower quartile=0.000105142,
      upper whisker=0.000108635,
      lower whisker=0.000104954
    },
    ] coordinates {(0,0.000109628)(0,0.0001097)(0,0.000110248)(0,0.000110396)(0,0.000110454)(0,0.000110455)(0,0.000111067)(0,0.000111545)(0,0.0001153)(0,0.000188826)};
          %4.3
   % \addplot+[
    %boxplot prepared={
    %  median=0.000105856,
   %   upper quartile=0.000106858,
  %    lower quartile=0.000105236,
  %    upper whisker=0.000108635,
  %    lower whisker=0.000104956
 %   },
 %   ] coordinates {(0,0.000188826)(0,0.000136605)(0,0.0001153)(0,0.000111545)(0,0.000111067)(0,0.000110454)(0,0.000110396)(0,0.000110248)(0,0.0001097)(0,0.000109628)};
     %4.4
    \addplot+[
    boxplot prepared={
      median=0.000105339,
      upper quartile=0.000106089,
      lower quartile=0.000105143,
      upper whisker=0.000107096,
      lower whisker=0.000104927
    },
    ] coordinates {(0,0.000107898)(0,0.000108203)(0,0.000108592)(0,0.000115701)(0,0.000136605)};
    %4.5
    \addplot+[
    boxplot prepared={
      median=0.000104994,
      upper quartile=0.000105205,
      lower quartile=0.000104918,
      upper whisker=0.000105562,
      lower whisker=0.00010487
    },
    ] coordinates {(0,0.000107696)(0,0.000106753)(0,0.000106538)(0,0.000106345)(0,0.000106236)(0,0.000106145)(0,0.000105954)(0,0.000105645)};
   
  \end{axis};

\end{tikzpicture}}


==> figs/boxplot-S.tex <==
%!TEX root = ../main.tex

\resizebox{.89\textwidth}{!}{
\begin{tikzpicture}
  \begin{axis}
    [
    title = {SRHT Random Matrices},  
    title style={at={(.5,1.1)},anchor=north},
    boxplot/draw direction=y,
    xtick={1,2},
    xticklabels={\cref{alg:rsthosvdkron},\cref{alg:rhosvdrekron}},
    xticklabel style={rotate=45, anchor=east},
    %xscale=., yscale=.9,
    xmin=0,xmax=3,
    %legend style={at={(2,1.22)},anchor=north east},
    %ymode = log,
    ymin=.0001,ymax=.00012
    ]
    \addplot[dashed,color=black] coordinates{(0,0.000104858)(9,0.000104858)};
    %\addlegendentry{\small \STHOSVD};

    %4.4
    \addplot+[
    boxplot prepared={
      median=0.00010488,
      upper quartile=0.00010492,
      lower quartile=0.00010487,
      upper whisker=0.00010497,
      lower whisker=0.00010486
    },
    ] coordinates {(0,0.00010501)(0,0.00010504)(0,0.00010506)(0,0.00010506)(0,0.00010509)(0,0.00010513)(0,0.00010517)(0,0.00010524)(0,0.00010538)};
        %4.5
    \addplot+[
    boxplot prepared={
      median=0.00010503,
      upper quartile=0.000105173,
      lower quartile=0.00010495,
      upper whisker=0.0001054,
      lower whisker=0.00010487
    },
    ] coordinates {(0,0.00010554)(0,0.00010556)(0,0.00010558)(0,0.00010565)(0,0.00010585)(0,0.00010587)(0,0.0001059)(0,0.00010599)(0,0.00010628)(0,0.00010654)(0,0.00010712)(0,0.00010901)(0,0.00010922)};
    
  \end{axis};

\end{tikzpicture}}


==> figs/dimTree.tex <==
\resizebox{1.\textwidth}{.23\textwidth}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,every node/.style={scale=0.95}]
    %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

    %Shape: Rectangle [x] 
    \draw   (248,24) -- (348,24) -- (348,44) -- (248,44) -- cycle ;
    %Shape: Rectangle [x phi3 phi4] 
    \draw   (98,84) -- (198,84) -- (198,104) -- (98,104) -- cycle ;
    %Shape: Rectangle [x phi1 phi2] 
    \draw   (392,84) -- (492,84) -- (492,104) -- (392,104) -- cycle ;
    %Shape: Rectangle [id:dp7800806067682793] 
    \draw   (15,145) -- (144,145) -- (144,165) -- (15,165) -- cycle ;
    %Shape: Rectangle [id:dp10149541318386102] 
    \draw   (158,145) -- (285,145) -- (285,165) -- (158,165) -- cycle ;
    %Shape: Rectangle [id:dp053052809298278714] 
    \draw   (315,145) -- (444,145) -- (444,165) -- (315,165) -- cycle ;
    %Shape: Rectangle [id:dp38042165049671817] 
    \draw   (450,145) -- (578,145) -- (578,165) -- (450,165) -- cycle ;
    %Straight Lines [id:da3286792320659053] 
    \draw[-{Triangle}]    (298,44) -- (148,83) ;
    %Straight Lines [id:da9580408292405422] 
    \draw[-{Triangle}]    (298,44) -- (442,83) ;
    %Straight Lines [id:da824051672641215] 
    \draw[-{Triangle}]    (148,105) -- (221,144) ;
    %Straight Lines [id:da2275329090527234] 
    \draw[-{Triangle}]    (148,105) -- (79,144) ;
    %Straight Lines [id:da8105742467001182] 
    \draw[-{Triangle}]    (442,105) -- (514,144) ;
    %Straight Lines [id:da002657412337428555] 
    \draw[-{Triangle}]    (442,105) -- (379,144) ;

    % Text Node
    \draw (290,27) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\T{X}$};
    % Text Node
    % \{\M{\Phi}_1, \M{\Phi}_2,\M{\Phi}_3,\M{\Phi}_1 \}
    \draw (103,88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\T{X}\times_3\M{\Phi}_3\times_4\M{\Phi}_4$};
    % Text Node
    \draw (399,88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\T{X}\times_1\M{\Phi}_1\times_2\M{\Phi}_2$};
    % Text Node
    \draw (18,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\T{X}\times_3\M{\Phi}_3\times_4\M{\Phi}_4\times_2\M{\Phi}_2$};
    % Text Node
    \draw (160,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\T{X}\times_3\M{\Phi}_3\times_4\M{\Phi}_4\times_1\M{\Phi}_1$};
    % Text Node
    \draw (318,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\T{X}\times_1\M{\Phi}_1\times_2\M{\Phi}_2\times_4\M{\Phi}_4$};
    % Text Node
    \draw (452,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\T{X}\times_1\M{\Phi}_1\times_2\M{\Phi}_2\times_3\M{\Phi}_3$};

    \end{tikzpicture}}

==> figs/dimTree_comp.tex <==
% \documentclass[tikz]{standalone}
% \usepackage[utf8]{inputenc} 
% \usepackage{fullpage}
% \usepackage{tikz}
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}
% \usepackage{subcaption}
% \newcommand{\datafile}{}

% \begin{document} 
\resizebox{.97\textwidth}{!}{
\begin{tikzpicture}
  \pgfplotsset{compat=1.15}
  \begin{axis}[
    axis lines*=left,
    ymajorgrids,
    yminorgrids,
    minor tick num=4,
    ymin=0, 
    % ymode = log,
    ymax= 3.5,
    % scaled y ticks=base 10:2,
    ylabel = {Seconds},
    ylabel near ticks,
    ybar stacked,
    bar width=11pt,
    xtick=data,
    xmin=-1,
    xmax=11,
    xtick={0.75, 4.75, 8.75},
    xticklabel style={align=left},
    xticklabels ={
      d=3\\n=4000\\s=20,
      d=4\\n=500 \\s=5, 
      d=5\\n=145 \\s=3,
    },
    xticklabel style={font=\small,anchor= north},
    visualization depends on=rawy \as \rawy,
    point meta={(\thisrow{noDimTree-comp}+\thisrow{noDimTree-comm}+\thisrow{noDimTree-others})/(\thisrow{dimTree-comp}+\thisrow{dimTree-comm}+\thisrow{dimTree-others}) },
    nodes near coords style={
        black,
        font=\scriptsize,
        shift={(axis direction cs:0,\rawy/2)},
        anchor=south,
    },
    cycle list={
      {fill=red!80, draw=red!80},
      {fill=blue!80, draw=blue!80},
      {fill=gray!80, draw=gray!80}
    }
  ]
  \addplot table [x=dimTree-ind, y=dimTree-comp] {\datafile};
  \addplot table [x=dimTree-ind, y=dimTree-comm] {\datafile};
  \addplot+ [nodes near coords] table [x=dimTree-ind, y=dimTree-others] {\datafile};
  \end{axis}

  \begin{axis}[
    axis lines*=left,
    ymin=0, 
    % ymode = log,
    ymax= 3.5,
    % scaled y ticks=base 10:2,
    ybar stacked,
    bar width=11pt,
    xtick=data,
    xmin=-1,
    xmax=11,
    ticks=none,
    legend entries={noDimTree-comp, noDimTree-comm, noDimTree-others, dimTree-comp, dimTree-comm, dimTree-others},
   % legend pos= outer north east,
   legend style={at={(1.3,.7)},anchor = east},
    legend cell align={left},
    cycle list={
      {fill=red!50, draw=red!50},
      {fill=blue!50, draw=blue!50},
      {fill=gray!50, draw=gray!50},
      {fill=red!80, draw=red!80},
      {fill=blue!80, draw=blue!80},
      {fill=gray!80, draw=gray!80}
    }
  ]
  \addplot table [x=noDimTree-ind, y=noDimTree-comp] {\datafile};
  \addplot table [x=noDimTree-ind, y=noDimTree-comm] {\datafile};
  \addplot table [x=noDimTree-ind, y=noDimTree-others] {\datafile};
  \addplot table [x=noDimTree-ind, y=fake]        {\datafile};
  \addplot table [x=noDimTree-ind, y=fake]        {\datafile};
  \addplot table [x=noDimTree-ind, y=fake]        {\datafile};
  \end{axis}
\end{tikzpicture}}

% \end{document}

==> figs/miranda_comp.tex <==
% \documentclass[tikz]{standalone}
% \input{../tensor_header}
% \usepackage[utf8]{inputenc} 
% \usepackage{fullpage}
% \usepackage{tikz}
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}
% \newcommand{\datafile}{}
% \pgfplotsset{compat=1.15}

% \begin{document}
\resizebox{.9\textwidth}{!}{
\begin{tikzpicture}
  \begin{axis}[
		axis lines*=left,
    ymajorgrids,
    yminorgrids,
    minor tick num=4,
		ymin=0, ymax=15,
		ylabel = {Seconds},
		ylabel near ticks,
		ybar stacked,
		bar width=11pt,
		xtick=data,
		% xticklabels ={
		% 	sthosvd, rsthosvd, rsthosvd-kron-ttm, rsthosvd-kron-dcttm,  rhosvd-kron-ttm, rhosvd-kron-dcttm, rhosvd-kron-reuse-dcttm-noDimTree, rhosvd-kron-reuse-dcttm-dimTree
    % },
		xticklabels ={
			\STHOSVD, \update{parallel \ref{alg:rsthosvd}}, \update{\ref{alg:para_rsthosvdkron} without AAO-mTTM}, \update{\ref{alg:para_rsthosvdkron}}, \update{\ref{alg:para_rhosvdkronreuse} without dimTree}, \update{ \ref{alg:para_rhosvdkronreuse}}
    },
		xticklabel style={font=\small,rotate=45,xshift=-2ex,yshift=-4ex,anchor=base east},
		% legend entries={sketch-comp,sketch-comm,truncate-comp,truncate-comm,truncate-core,others},
		legend entries={Form $\{\hat{\M{U}}\}$-comp,Form $\{\hat{\M{U}}\}$-comm,Form $\hat{\T{G}}$-comp,Form $\hat{\T{G}}$-comm,Form $\T{G}$, Rand matrix gen, Others},
  %  legend pos=outer north east,
    legend style={at={(1.1,.8)},anchor=east},
		legend cell align={left},
		cycle list={
			{fill=red!50, draw=red!50},
			{fill=red!30, draw=red!30},
      {fill=blue!50, draw=blue!50},
			{fill=blue!30, draw=blue!30},
      {fill=yellow!70, draw=yellow!70},
			{fill=gray!90, draw=gray!90},
      {fill=gray!50, draw=gray!50}
    },
    after end axis/.append code={
			\path [anchor=base east,yshift=0.5ex]
			(rel axis cs:0.125,0.95) node [yshift=1.9ex, xshift=-0.9ex] {$\vdots$};
			\path [anchor=base east,yshift=0.5ex]
			(rel axis cs:0.125,0.95) node [yshift=4.5ex] {96};}
		]
    \addplot table [x=algs, y=sketch-comp]{\datafile};
    \addplot table [x=algs, y=sketch-comm]{\datafile};
    \addplot table [x=algs, y=truncate-comp]{\datafile};
    \addplot table [x=algs, y=truncate-comm]{\datafile};
    \addplot table [x=algs, y=truncate-core]{\datafile};
    \addplot table [x=algs, y=rng]{\datafile};
    \addplot table [x=algs, y=others]{\datafile};
	\end{axis}
\end{tikzpicture}}
% \end{document}

==> figs/rank-G.tex <==
\resizebox{.45\textwidth}{!}{
\begin{tikzpicture}
    \begin{axis}[
    	title = {Gaussian Random Matrix},  
    	xlabel = {Target Rank},
    	ylabel = {Relative Error},
    	ymin = .00001, ymax = 1,
	ymode=log,
	xmin = 0, xmax = 100,
	legend entries = {\cref{alg:sthosvd}, \cref{alg:rhosvd}, \cref{alg:rsthosvd}, \cref{alg:rhosvdkron}, \cref{alg:rsthosvdkron}, \cref{alg:rhosvdrekron}},
	legend style={at={(0,-.25)},anchor=south west},
	xscale = .92, yscale = .8
    	]
    	\addplot[mark=none,color=blue,line width=1pt] table {figs/deter.dat};
	\addplot[mark=none,color=red,style=dashed,line width=1pt]  table {figs/simpG.dat};
	\addplot[mark=none,color=violet,style=dashed,line width=1pt] table {figs/simpS-G.dat};
	\addplot[mark=none,color=black,style=dashdotted,line width=1pt]  table {figs/kronG.dat};
	\addplot[mark=none,color=orange,style=dashdotted,line width=1pt] table {figs/kronS-G.dat};
	\addplot[mark=none,color=teal,style=dotted,line width=1.3pt]  table {figs/rekronG.dat};
    \end{axis}
\end{tikzpicture}
}

==> figs/rank-S.tex <==
\resizebox{.45\textwidth}{!}{
\begin{tikzpicture}
    \begin{axis}[
    	title = {SRHT Random Matrix},  
    	xlabel = {Target Rank},
    	ylabel = {Relative Error},
    	ymin = .00001, ymax = 1,
	ymode=log,
	xmin = 0, xmax = 100,
	legend entries = {\cref{alg:sthosvd}, \cref{alg:rsthosvdkron}, \cref{alg:rhosvdrekron}},
	legend style={at={(0,-.25)},anchor=south west},
	xscale = .92, yscale = .8
    	]
    	\addplot[mark=none,color=blue,line width=1pt] table {figs/deter.dat};
	\addplot[mark=none,color=orange,style=dashdotted,line width=1pt] table {figs/kronS-S.dat};
	\addplot[mark=none,color=teal,style=dotted,line width=1.3pt] table {figs/rekronS.dat};
    \end{axis}
\end{tikzpicture}}

==> figs/sp_comp.tex <==
% \documentclass[tikz]{standalone}
% \input{../tensor_header}
% \usepackage[utf8]{inputenc} 
% \usepackage{fullpage}
% \usepackage{tikz}
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}
% \newcommand{\datafile}{}

% \pgfplotsset{compat=1.15}

% \begin{document}
% \renewcommand{\datafile}{../../data/SP_min_breakdowns.dat}
\resizebox{.9\textwidth}{!}{
\begin{tikzpicture}
  \begin{axis}[
		axis lines*=left,
    ymajorgrids,
    yminorgrids,
    minor tick num=4,
		ymin=0, ymax=20,
		ylabel = {Seconds},
		ylabel near ticks,
		ybar stacked,
		bar width=11pt,
		xtick=data,
		xticklabels ={
			\STHOSVD, \update{parallel \ref{alg:rsthosvd}}, \update{  \ref{alg:para_rsthosvdkron} without AAO-mTTM}, \update{\ref{alg:para_rsthosvdkron}}, \update{\ref{alg:para_rhosvdkronreuse} without dimTree}, \update{ \ref{alg:para_rhosvdkronreuse}}
    },
		xticklabel style={font=\small,rotate=45,xshift=-2ex,yshift=-4ex,anchor=base east},
		legend entries={Form $\{\hat{\M{U}}\}$-comp,Form $\{\hat{\M{U}}\}$-comm,Form $\hat{\T{G}}$-comp,Form $\hat{\T{G}}$-comm,Form $\T{G}$,Rand matrix gen, Others},
     %  legend pos=outer north east,
    legend style={at={(1.1,.8)},anchor=east},
    legend cell align={left},
    cycle list={
			{fill=red!50, draw=red!50},
			{fill=red!30, draw=red!30},
      {fill=blue!50, draw=blue!50},
			{fill=blue!30, draw=blue!30},
      {fill=yellow!70, draw=yellow!70},
      {fill=gray!90, draw=gray!90},
      {fill=gray!50, draw=gray!50}
    }
		]
    \addplot table [x=algs, y=sketch-comp]{\datafile};
    \addplot table [x=algs, y=sketch-comm]{\datafile};
    \addplot table [x=algs, y=truncate-comp]{\datafile};
    \addplot table [x=algs, y=truncate-comm]{\datafile};
    \addplot table [x=algs, y=truncate-core]{\datafile};
    \addplot table [x=algs, y=rand-matrix-gen]{\datafile};
    \addplot table [x=algs, y=others]{\datafile};
	\end{axis}
\end{tikzpicture}}
% \end{document}

==> figs/strong_scaling.tex <==
% \documentclass[tikz]{standalone}
% \input{../tensor_header}
% \usepackage[utf8]{inputenc} 
% \usepackage{fullpage}
% \usepackage{tikz}
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}

% \newcommand{\datafile}{}
% \pgfplotsset{compat=1.8}

% \begin{document}
\resizebox{.5\textwidth}{!}{
\begin{tikzpicture}
  \begin{axis}[
    xlabel={Number of cores},
    ylabel={Seconds},
    ylabel near ticks,
    %legend pos=outer north east,
    legend style={at={(1.45,.75)},anchor = east},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    xmode = log,
    log basis x = {2},
    log ticks with fixed point,
    xticklabels={0, 64, 128, 256 ,512 ,1024},
    ymode = log,
    log basis y = {2},
    legend cell align={left}
	]
    \addplot+[black] table [x=nprocs, y=sthosvd]{\datafile};
    \addplot+[red] table [x=nprocs, y=rsthosvd]{\datafile};
    \addplot+[yellow] table [x=nprocs, y=rsthosvd-kron-ttm]{\datafile};
    \addplot+[brown] table [x=nprocs, y=rsthosvd-kron-dcttm]{\datafile};
    % \addplot+[blue] table [x=nprocs, y=rhosvd-kron-ttm]{\datafile};
    \addplot+[teal] table [x=nprocs, y=rhosvd-kron-dcttm]{\datafile};
    % \addplot+[purple] table [x=nprocs, y=rhosvd-rekron-dcttm-noDimTree]{\datafile};
    \addplot+[magenta] table [x=nprocs, y=rhosvd-rekron-dcttm-dimTree]{\datafile};
    \legend{
      \STHOSVD, 
      parallel \ref{alg:rsthosvd}, 
      \ref{alg:para_rsthosvdkron} without AAO-mTTM, 
      \ref{alg:para_rsthosvdkron}, 
      % \rHOSVDkron-IS-mTTM, 
      \ref{alg:para_rhosvdkronreuse} without dimTree, 
      % the line above used to be called \ref{alg:rhosvdkron} with AAO-mTTM,  
      %\rHOSVDkronreuse-AAO-mTTM-noDimTree, 
      \ref{alg:para_rhosvdkronreuse}}
  \end{axis}
\end{tikzpicture}}
% \end{document}

==> figs/tucker.tex <==

%\begin{tikzpicture}[scale=0.125,namenode/.style={scale=.75}]
\begin{tikzpicture}[scale=.13,namenode/.style={scale=.75}]

%\draw[help lines] (0,0) grid (100,12);



%\draw (2,0) rectangle(4,5);
%\draw (2,5) rectangle(4,10);
%\filldraw[fill=blue!20] (2,10) rectangle(4,15);


%\path (0,7.5) node(x) {$U^\top$};
%\path (13.5,-2) node(x) {$X$};
%\path (13.5,21) node(x) {$V$};

%X
\draw[line width=.75] (0,-1) rectangle(8,9);
\draw[line width=.75] (0,9) -- (3,12) -- (11,12) -- (8,9) ;
\draw[line width=.75] (8,-1) -- (11,2) -- (11,12);

\path (14,6) node(x) {$\approx$};

%A1
\draw[line width=.75] (17,1) rectangle(22,11);

%G
\draw[line width=.75] (24,3) rectangle(29,8);
\draw[line width=.75] (24,8) -- (26,10) -- (31,10) -- (29,8);
\draw[line width=.75] (29,3) -- (31,5) -- (31,10);
 
 %A2
\draw[line width=.75] (33,5) rectangle(41,10);

%A3
\draw[line width=.75] (26,11.5) -- (29,14.5) -- (34,14.5) -- (31,11.5) -- (26,11.5);

\path (4,4) node(x) {$\mathcal{X}$};
\path (19.5,6) node(x) {$U_1$};
\path (26.5,5.5) node(x) {$\mathcal{G}$};
\path (37,7.5) node(x) {$U_2$};
\path (30,13) node(x) {$U_3$};

\end{tikzpicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "tuckermpi"
%%% End: 

